Polyconvex neural-network surrogates with learned paired directional features for anisotropic hyperelastic homogenization

Approximating the effective anisotropic hyperelastic response of a representative volume element (RVE) requires constitutive expressiveness, mechanical consistency, and computational efficiency. This work develops a polyconvex physics-augmented neural network (PANN) construction based on paired directional features whose orientations, stretch powers, and determinant exponents adapt to the RVE response. The features are composed with convex, componentwise nondecreasing cores, realized as an input-convex neural network (ICNN) or an input-convex Kolmogorov-Arnold network (ICKAN). The complete energies satisfy objectivity, an exactly stress-free reference, two-dimensional polyconvexity, and prescribed growth conditions by construction, and nonnegative energy is certified separately for the selected models. On a multicavity and a single-cavity periodic cell, these energies are compared with an Unconstrained energy, trained identically without the curvature and growth constraints, and with three hyperreduced projection-based reduced-order models (HPROMs), which serve as physics-based references. On the first cell, learning the features lowers the stress error sevenfold, and six features suffice on both. The constrained energies remain below one percent in stress error and in the displacement error of a tensile-coupon FE$^2$ application with a full-order reference, whereas the Unconstrained energy and the HPROMs are more accurate inside the data. Beyond the data, however, the Unconstrained energy loses rank-one convexity, and under confined compression it stops below half of the 500 MPa that the constrained energies reach. These results quantify what the guarantees cost in accuracy and what they secure beyond the data.

==> figures/convex_core_architectures.tex <==
% General multilayer schematic of the deployed monotone core families.
% Ellipses denote repeated hidden layers; widths and curves are illustrative.
% Purple paths bundle nonnegative linear maps of the entire original input.
% Model colours match the data figures: ICNN green, ICKAN blue; fixed
% operators are neutral.
\definecolor{icnncolor}{HTML}{2AA780}%
\definecolor{ickancolor}{HTML}{2B5DAA}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  weight/.style={draw=icnncolor!90!black,line width=.75pt},
  connection/.style={draw=black!60,line width=.6pt},
  inputmap/.style={draw=violet!65!black,dashed,line width=.65pt},
  maparrow/.style={inputmap,-{Latex[length=1.4mm]}},
  dot/.style={circle,fill=black,inner sep=0pt,minimum size=4pt},
  callout/.style={-{Latex[length=1.8mm]},draw=black,line width=.75pt},
  annotation/.style={font=\small\itshape,align=center,text width=3.15cm,inner sep=2pt},
  pics/softplus/.style={code={
    \draw[draw=black!55,fill=white,line width=.45pt]
      (-.44,-.32) rectangle (.44,.32);
    \draw[black!25,line width=.2pt]
      (-.33,-.22) -- (.34,-.22) (-.33,-.22) -- (-.33,.24);
    \draw[black!70,line width=.7pt]
      plot[domain=-3:3,samples=35]
      ({.11*\x},{-.22+.42*(ln(1+exp(\x))-ln(1+exp(-3)))/3});
  }},
  pics/hatcurve/.style args={#1/#2}{code={
    \draw[draw=ickancolor,fill=white,line width=.4pt]
      (-.44,-.32) rectangle (.44,.32);
    \draw[black!25,line width=.2pt]
      (-.33,-.22) -- (.34,-.22) (-.33,-.22) -- (-.33,.24);
    \draw[ickancolor!85!black,line width=.6pt]
      plot[domain=-1.5:1.5,samples=41]
      ({.22*\x},{-.22+.42*(#1*(\x+1.5)
        +#2*(max(\x+1,0)^3-2*max(\x,0)^3+max(\x-1,0)^3)/6)
        /(3*#1+1.5*#2)});
  }}
]
 \path[use as bounding box] (0,.45) rectangle (16.2,9.45);
 \fill[icnncolor!7] (1.6,8.75) rectangle (8.9,9.45);
 \fill[ickancolor!7] (8.9,8.75) rectangle (16.2,9.45);
 \fill[black!2] (0,1.1) rectangle (1.6,9.45);
 \draw[black!65,line width=.5pt] (0,.45) rectangle (16.2,9.45);
 \foreach \tablex in {1.6,8.9}
   \draw[black!65,line width=.5pt] (\tablex,1.1) -- (\tablex,9.45);
 \foreach \tabley in {1.1,7.2,8.75}
   \draw[black!65,line width=.5pt] (0,\tabley) -- (16.2,\tabley);
 \node[font=\small\bfseries] at (.8,9.1) {Core};
 \node[font=\small\bfseries] at (5.25,9.1) {Monotone ICNN};
 \node[font=\small\bfseries] at (12.55,9.1) {Monotone integrated-hat ICKAN};
 \node[align=center,font=\footnotesize] at (.8,7.98) {Layer\\operation};
 \node[align=center,font=\footnotesize] at (.8,4.15) {Multilayer\\core};
 \node[align=center,text width=6.6cm] at (5.25,7.98)
   {\textcolor{icnncolor!80!black}{Learned nonnegative linear weights} + biases\\[3pt]
    $\longrightarrow$ \textcolor{black!70}{fixed softplus at hidden nodes}};
 \node[align=center,text width=6.6cm] at (12.55,7.98)
   {\textcolor{ickancolor}{One learned scalar function per edge}\\[2pt]
    \textcolor{ickancolor}{(convex and nondecreasing)}\\[2pt]
    $\longrightarrow$ sum at nodes + biases};

 % ICNN: information flows from the conditioned input at the top to the
 % scalar output at the bottom, consistently with the paper overview.
 \begin{scope}[xshift=1.6cm,yshift=1.35cm]
  \node[anchor=west,font=\small\bfseries] at (.12,5.55) {(a)};
  \node[font=\footnotesize,text=violet!65!black] (icinputvector) at (1.6,5.62)
    {input $\bm y$};
  \foreach \level in {4.05,1.70}
    \filldraw[black!45,fill=black!3,line width=.75pt]
      (.02,\level-.25) rectangle (3.18,\level+.25);
  \node[dot] (icinput1) at (.9,5.10) {};
  \node[dot] (icinputm) at (2.3,5.10) {};
  \node[font=\footnotesize] at (.9,5.34) {$y_1$};
  \node[font=\footnotesize] at (2.3,5.34) {$y_m$};
  \node[font=\footnotesize] at (1.6,5.10) {$\cdots$};
  \node[dot] (icoutput) at (1.6,.55) {};
  \node[font=\footnotesize] at (1.6,.12) {$\widehat H(\bm y)$};
  \foreach \j in {0,...,2} {
    \pgfmathsetmacro{\hiddenx}{.35+1.25*\j}
    \draw[weight] (icinput1) -- (\hiddenx,4.05);
    \draw[weight] (icinputm) -- (\hiddenx,4.05);
    \draw[weight] (\hiddenx,1.70) -- (icoutput);
    \foreach \k in {0,...,2} {
      \pgfmathsetmacro{\nextx}{.35+1.25*\k}
      \draw[weight] (\hiddenx,4.05) -- (\nextx,1.70);
    }
  }
  \fill[white] (.02,2.70) rectangle (3.23,3.13);
  \foreach \hiddenx in {.35,1.6,2.85}
    \node at (\hiddenx,2.91) {$\vdots$};

  % Direct input map to the output, and bundled maps into later preactivations.
  \draw[inputmap,rounded corners=2pt] (icinputvector.east)
    -- (3.7,5.62) -- (3.7,.55);
  \draw[maparrow] (3.7,.55) -- (icoutput.east);
  \draw[inputmap] (3.7,2.22) -- (.35,2.22);
  \foreach \hiddenx in {.35,1.6,2.85}
    \draw[maparrow] (\hiddenx,2.22) -- (\hiddenx,1.95);
  \node[fill=white,inner sep=1pt,text=violet!65!black] at (3.7,2.91) {$\vdots$};
  \foreach \j in {0,...,2} {
    \pgfmathsetmacro{\hiddenx}{.35+1.25*\j}
    \pic[scale=.58] at (\hiddenx,4.05) {softplus};
    \pic[scale=.58] at (\hiddenx,1.70) {softplus};
  }
  \node[annotation,text=black!70] (icfixed) at (5.65,4.15)
    {Nonlinear, fixed\\softplus activations};
  \node[annotation,text=icnncolor!80!black] (icweights) at (5.65,3.05)
    {Learned nonnegative\\linear weights};
  \node[annotation,text=violet!65!black] (icmaps) at (5.65,1.25)
    {Original input to later\\hidden layers and output};
  \draw[callout] (3.21,4.05) to[out=0,in=195] (icfixed.west);
  \draw[callout] (3.16,3.18) to[out=0,in=180] (icweights.west);
  \draw[callout] (3.77,1.25) -- (icmaps.west);
 \end{scope}

 % ICKAN: the same top-to-bottom convention; every displayed edge contains
 % its own learned scalar function before the receiving sum node.
 \begin{scope}[xshift=8.9cm,yshift=1.35cm]
  \node[anchor=west,font=\small\bfseries] at (.12,5.55) {(b)};
  \node[font=\footnotesize,text=violet!65!black] (kaninputvector) at (1.6,5.62)
    {input $\bm y$};
  \foreach \level in {4.55,2.25,1.05}
    \filldraw[ickancolor,fill=ickancolor!4,line width=.75pt]
      (0,\level-.22) rectangle (3.26,\level+.22);
  \node[dot] (kaninput1) at (.9,5.10) {};
  \node[dot] (kaninputm) at (2.3,5.10) {};
  \node[font=\footnotesize] at (.9,5.34) {$y_1$};
  \node[font=\footnotesize] at (2.3,5.34) {$y_m$};
  \node[font=\footnotesize] at (1.6,5.10) {$\cdots$};
  \node[dot] (kanoutput) at (1.6,.55) {};
  \node[font=\footnotesize] at (1.6,.12) {$\widehat H(\bm y)$};
  \foreach \j in {0,...,2} {
    \pgfmathsetmacro{\hiddenx}{.35+1.25*\j}
    \node[dot] (kanfirst\j) at (\hiddenx,3.95) {};
    \node[dot] (kanlast\j) at (\hiddenx,1.70) {};
  }
  \foreach \j in {0,...,2} {
    \pgfmathsetmacro{\hiddenx}{.35+1.25*\j}
    \draw[connection] (kanlast\j) -- (\hiddenx,1.05) -- (kanoutput);
    \foreach \r in {0,1} {
      \pgfmathsetmacro{\edgex}{.27+.53*(2*\j+\r)}
      \ifnum\r=0
        \draw[connection] (kaninput1) -- (\edgex,4.55) -- (kanfirst\j);
      \else
        \draw[connection] (kaninputm) -- (\edgex,4.55) -- (kanfirst\j);
      \fi
    }
    \foreach \k in {0,...,2} {
      \pgfmathsetmacro{\edgex}{.16+.36*(3*\j+\k)}
      \draw[connection] (kanfirst\k) -- (\edgex,2.25) -- (kanlast\j);
    }
  }
  \fill[white] (.02,2.78) rectangle (3.27,3.20);
  \foreach \hiddenx in {.35,1.6,2.85}
    \node at (\hiddenx,2.99) {$\vdots$};
  \foreach \j in {0,...,2} {
    \pgfmathsetmacro{\hiddenx}{.35+1.25*\j}
    \pgfmathsetmacro{\slope}{.08+.25*\j}
    \pgfmathsetmacro{\curvature}{1.5-.45*\j}
    \pic[scale=.45] at (\hiddenx,1.05) {hatcurve=\slope/\curvature};
    \foreach \r in {0,1} {
      \pgfmathsetmacro{\edgex}{.27+.53*(2*\j+\r)}
      \pgfmathsetmacro{\slope}{.08+.15*\j+.2*\r}
      \pgfmathsetmacro{\curvature}{1.4-.3*\j-.2*\r}
      \pic[scale=.39] at (\edgex,4.55) {hatcurve=\slope/\curvature};
    }
    \foreach \k in {0,...,2} {
      \pgfmathsetmacro{\edgex}{.16+.36*(3*\j+\k)}
      \pgfmathsetmacro{\slope}{.08+.11*\j+.14*\k}
      \pgfmathsetmacro{\curvature}{1.5-.23*\j-.25*\k}
      \pic[scale=.30] at (\edgex,2.25) {hatcurve=\slope/\curvature};
    }
  }
  \draw[inputmap,rounded corners=2pt] (kaninputvector.east)
    -- (3.7,5.62) -- (3.7,.55);
  \draw[maparrow] (3.7,.55) -- (kanoutput.east);
  \node[annotation,text=ickancolor] (kanfunctions) at (5.65,4.42)
    {One learned convex,\\nondecreasing function\\per edge};
  \node[annotation] (kansums) at (5.65,3.13) {Sum operation\\at nodes};
  \node[annotation,text=violet!65!black] (kanmap) at (5.65,1.25)
    {Linear map from\\input to output};
  \draw[callout] (3.29,4.55) to[out=0,in=170] (kanfunctions.west);
  \draw[callout] (3.0,3.95) to[out=0,in=130] (kansums.west);
  \draw[callout] (3.77,1.25) -- (kanmap.west);
 \end{scope}

 % Colour legend of the operators.
 \draw[weight,line width=1pt] (.35,.78) -- (.85,.78);
 \node[anchor=west,font=\footnotesize] at (.98,.78) {Learned linear weights};
 \pic[scale=.40] at (5.05,.78) {softplus};
 \node[anchor=west,font=\footnotesize] at (5.42,.78) {Fixed softplus};
 \pic[scale=.40] at (9.05,.78) {hatcurve=.1/1.3};
 \node[anchor=west,font=\footnotesize] at (9.42,.78) {Learned spline functions};
 \draw[inputmap,line width=1pt] (13.35,.78) -- (13.85,.78);
 \node[anchor=west,font=\footnotesize] at (13.98,.78) {Input maps};
\end{tikzpicture}


==> figures/integrated_hat_construction.tex <==
% Analytic schematic of one integrated-hat basis and a learned edge assembled
% from several nonnegative curvature contributions.  Curves in panel (a) are
% exact for kappa=0 and h=1; panel (b) is a qualitative multi-basis schematic.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  axis/.style={draw=black!45,line width=.45pt},
  guide/.style={draw=black!30,dashed,line width=.4pt},
  curvature/.style={draw=orange!85!black,line width=1.25pt},
  slope/.style={draw=teal!75!black,line width=1.25pt},
  basis/.style={draw=blue!65!black,line width=1.25pt},
  total/.style={draw=black,line width=1.35pt},
  integrate/.style={-{Latex[length=1.5mm]},draw=black!60,line width=.55pt}
]
 \path[use as bounding box] (0,0) rectangle (16.2,6.35);
 \draw[black!55,line width=.5pt] (0,0) rectangle (7.95,6.35);
 \draw[black!55,line width=.5pt] (8.25,0) rectangle (16.2,6.35);

 \node[font=\small\bfseries] at (3.98,5.96) {(a) One integrated-hat basis};
 \node[font=\small\bfseries] at (12.23,5.96) {(b) One learned ICKAN edge};

 % Panel (a): exact normalized single-basis construction.  The larger left
 % inset keeps all row labels inside the panel.
 \begin{scope}[xshift=3.78cm,yshift=.62cm,x=1.40cm,y=.80cm]
  \foreach \yy/\lab in {4.65/{$B_k''$},2.70/{$B_k'$},.55/{$B_k$}} {
    \draw[axis] (-1.45,\yy) -- (1.55,\yy);
    \node[anchor=east] at (-1.60,\yy) {\lab};
  }
  \foreach \xx in {-1,0,1}
    \draw[guide] (\xx,.42) -- (\xx,5.55);

  \draw[curvature] (-1.45,4.65) -- (-1,4.65) -- (0,5.55)
    -- (1,4.65) -- (1.55,4.65);

  \draw[slope] (-1.45,2.70) -- (-1,2.70);
  \draw[slope] plot[domain=-1:0,samples=35]
    (\x,{2.70+.72*(\x+1)^2/2});
  \draw[slope] plot[domain=0:1,samples=35]
    (\x,{2.70+.72*(.5+\x-.5*\x^2)});
  \draw[slope] (1,3.42) -- (1.55,3.42);

  \draw[basis] (-1.45,.55) -- (-1,.55);
  \draw[basis] plot[domain=-1:0,samples=35]
    (\x,{.55+.72*(\x+1)^3/6});
  \draw[basis] plot[domain=0:1,samples=35]
    (\x,{.55+.72*(-\x^3+3*\x^2+3*\x+1)/6});
  \draw[basis] plot[domain=1:1.55,samples=15]
    (\x,{.55+.72*\x});

  \draw[integrate] (1.78,4.15) -- node[right,font=\footnotesize] {$\int\!\dd x$} (1.78,3.35);
  \draw[integrate] (1.78,2.18) -- node[right,font=\footnotesize] {$\int\!\dd x$} (1.78,1.38);
  \node[font=\footnotesize,anchor=north] at (-1,.34) {$\kappa_k-h$};
  \node[font=\footnotesize,anchor=north] at (0,.34) {$\kappa_k$};
  \node[font=\footnotesize,anchor=north] at (1,.34) {$\kappa_k+h$};
  \node[font=\footnotesize,anchor=west] at (1.58,.55) {$x$};
 \end{scope}

 % Panel (b): nonnegative learned combination of several fixed hats.
 \begin{scope}[xshift=12.11cm,yshift=.62cm,x=1.05cm,y=.80cm]
  \foreach \yy/\lab in {4.65/{$f''$},2.70/{$f'$},.55/{$f$}} {
    \draw[axis] (-2.05,\yy) -- (2.05,\yy);
    \node[anchor=east] at (-2.20,\yy) {\lab};
  }

  % Individual learned curvature contributions, in the curvature colour of
  % panel (a); their sum is drawn in black.
  \draw[orange!85!black,line width=.6pt]
    (-1.75,4.65) -- (-1.05,4.97) -- (-.35,4.65);
  \draw[orange!85!black,line width=.6pt]
    (-.80,4.65) -- (0,5.55) -- (.80,4.65);
  \draw[orange!85!black,line width=.6pt]
    (.15,4.65) -- (.90,5.15) -- (1.65,4.65);
  \draw[total] plot[domain=-1.85:1.75,samples=90]
    (\x,{4.65+.88*(.35*max(1-abs((\x+1.05)/.7),0)
      +max(1-abs(\x/.8),0)+.55*max(1-abs((\x-.9)/.75),0))});
  \node[font=\scriptsize,text=orange!85!black] at (-1.05,5.15) {$c_1$};
  \node[font=\scriptsize,text=orange!85!black] at (0,5.74) {$c_2$};
  \node[font=\scriptsize,text=orange!85!black] at (.90,5.35) {$c_3$};

  % Monotone accumulated slope and convex connection (schematic).
  \draw[slope] plot[smooth,tension=.65] coordinates {
    (-2.05,2.82) (-1.55,2.83) (-1.10,2.96) (-.65,3.08)
    (-.25,3.28) (.15,3.66) (.55,3.88) (.95,4.00)
    (1.35,4.16) (1.75,4.20) (2.05,4.20)};
  \draw[basis] plot[smooth,tension=.55] coordinates {
    (-2.05,.55) (-1.55,.57) (-1.05,.62) (-.55,.72)
    (-.05,.90) (.45,1.16) (.95,1.50) (1.45,1.85)
    (2.05,2.15)};

  \draw[integrate] (2.25,4.15) -- node[right,font=\footnotesize] {$\int\!\dd x$} (2.25,3.35);
  \draw[integrate] (2.25,2.18) -- node[right,font=\footnotesize] {$\int\!\dd x$} (2.25,1.38);
  \node[font=\footnotesize,anchor=west] at (2.08,.55) {$x$};
  \node[font=\scriptsize,align=center] at (0,-.03)
    {$a\geq0$: slope,\quad $c_k\geq0$: curvature};
 \end{scope}
\end{tikzpicture}


==> figures/model_hierarchy.tex <==
% Method overview compiled directly by the manuscript.
% The vertical organization mirrors the logic of the construction rather than
% compressing all ingredients into one horizontal strip.
% Model colours match the data figures: ICNN green, ICKAN blue.  Components
% shared by both cores stay neutral.
\definecolor{icnncolor}{HTML}{2AA780}%
\definecolor{ickancolor}{HTML}{2B5DAA}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  panel/.style={draw=black!55,rounded corners=2pt,line width=.55pt,fill=white},
  flow/.style={-{Latex[length=2mm]},draw=black!70,line width=.8pt},
  secondaryflow/.style={-{Latex[length=1.8mm]},draw=black!55,line width=.7pt},
  stage/.style={circle,draw=black!60,fill=black!72,text=white,
                font=\bfseries\footnotesize,minimum size=5.2mm,inner sep=0pt},
  dot/.style={circle,fill=black,inner sep=0pt,minimum size=3.8pt},
  sum/.style={circle,draw=black!65,fill=black!6,
              minimum size=3.7mm,inner sep=0pt},
  weight/.style={draw=icnncolor!90!black,line width=.75pt},
  connection/.style={draw=black!55,line width=.5pt},
  inputmap/.style={draw=violet!65!black,dashed,line width=.55pt},
  pics/softplus/.style={code={
    \draw[draw=black!55,fill=white,line width=.45pt]
      (-.38,-.27) rectangle (.38,.27);
    \draw[black!22,line width=.2pt]
      (-.29,-.18)--(.29,-.18) (-.29,-.18)--(-.29,.19);
    \draw[black!70,line width=.62pt]
      plot[domain=-3:3,samples=30]
      ({.095*\x},{-.18+.34*(ln(1+exp(\x))-ln(1+exp(-3)))/3});
  }},
  pics/edgecurve/.style args={#1}{code={
    \draw[draw=ickancolor,fill=white,line width=.42pt]
      (-.38,-.27) rectangle (.38,.27);
    \draw[black!22,line width=.2pt]
      (-.29,-.18)--(.29,-.18) (-.29,-.18)--(-.29,.19);
    \draw[ickancolor!85!black,line width=.62pt]
      plot[domain=-1.5:1.5,samples=30]
      ({.19*\x},{-.18+.03*(\x+1.5)+#1*.045*(\x+1.5)*(\x+1.5)});
  }}
]
 \path[use as bounding box] (0,0) rectangle (16.2,15.65);

 % The first two levels are drawn in their original frame and shifted down
 % to sit directly above the analytic completion.
 \begin{scope}[yshift=-4.89cm]
 % -------------------------------------------------------------------------
 % First level: an actual RVE response and the directional description.
 \node[panel,minimum width=6.00cm,minimum height=5.00cm,anchor=south west]
   (rvepanel) at (0,15.50) {};
 \node[stage] at (.36,20.12) {1};
 \node[font=\small\bfseries,anchor=west] at (.74,20.12)
   {Sampling and RVE data};
 \node[inner sep=0pt] at (1.32,17.92)
   {\includegraphics[width=2.45cm]{sampling_material_a_overview.pdf}};
 \node[font=\scriptsize,text=black!65] at (1.32,15.98)
   {strain samples $\{\ee^s\}$};
 \draw[flow] (2.56,17.95)--(3.02,17.95);
 \node[font=\tiny,text=black!60] at (2.79,18.20) {FOM};
 \node[inner sep=0pt] at (4.52,17.95)
   {\includegraphics[width=3.05cm]{rve_deformed_overview.pdf}};
 \node[font=\scriptsize] at (4.52,15.98)
   {$\F^{s}\mapsto\bigl(W^{s},\ssv^{s}\bigr)$};

 \node[panel,minimum width=9.65cm,minimum height=5.00cm,anchor=south west,
       fill=orange!1] (featurepanel) at (6.45,15.50) {};
 \node[stage] at (6.81,20.12) {2};
 \node[font=\small\bfseries,anchor=west] at (7.19,20.12)
   {Learnable paired directional features};

 % Each sensor is explicitly drawn on the undeformed discretized RVE.
 \foreach \yy/\lab/\ang in {19.18/{z_1}/24,17.84/{z_2}/-12,16.25/{z_m}/48} {
   \node[inner sep=0pt] at (7.72,\yy)
     {\includegraphics[width=.96cm]{rve_reference_overview.pdf}};
   \node[font=\scriptsize,anchor=east] at (7.17,\yy) {$\lab$};
   \coordinate (sensor) at (7.72,\yy);
   \draw[orange!85!black,line width=.85pt,-{Latex[length=1.1mm]}]
     (sensor)--++(\ang:.31);
   \draw[teal!75!black,line width=.85pt,-{Latex[length=1.1mm]}]
     (sensor)--++({\ang+90}:.31);
   \fill (sensor) circle (.85pt);
 }
 \node[font=\normalsize] at (7.72,17.04) {$\vdots$};

 \node[align=center,font=\small] at (11.90,17.68)
   {$\displaystyle z_i(\F,J)
     =\frac{\|\F\bm d_i\|^{2p_i}}{p_iJ^{b_i}}
     +\frac{\|\F\bm d_i^\perp\|^{2q_i}}{q_iJ^{c_i}}$};
 \node[align=center,font=\scriptsize,text=black!62] at (11.90,16.55)
   {orientation and exponents adapt to the RVE response\\
    within the analytic convexity bounds};
 \draw[orange!85!black,line width=.9pt,-{Latex[length=1.2mm]}]
   (11.30,19.12)--++(.55,0);
 \node[font=\scriptsize,anchor=west] at (11.99,19.12) {$\bm d_i$};
 \draw[teal!75!black,line width=.9pt,-{Latex[length=1.2mm]}]
   (11.30,18.62)--++(.55,0);
 \node[font=\scriptsize,anchor=west] at (11.99,18.62) {$\bm d_i^\perp$};

 \draw[flow] (rvepanel.east)--(featurepanel.west);

 \begin{scope}[yshift=.05cm]
 % -------------------------------------------------------------------------
 % Second level: a small, horizontal version of the core-architecture figure.
 % Information flows from left to right; ellipses stand for intervening layers.
 \node[panel,minimum width=16.10cm,minimum height=3.60cm,anchor=south west]
   (corepanel) at (0,11.40) {};
 \node[stage] at (.36,14.62) {3};
 \node[font=\small\bfseries,anchor=west] at (.74,14.62)
   {Monotone convex core};
 \draw[black!18] (8.05,11.60)--(8.05,14.35);
 \draw[flow] (featurepanel.south) -- (11.28,15.00);
 \node[font=\scriptsize,text=black!65,anchor=west] at (11.42,15.225)
   {conditioned input $\bm y(\bm z)$};

 % ICNN: learned nonnegative weights feed fixed softplus nodes.
 \node[font=\scriptsize\bfseries,text=icnncolor!80!black] at (4.03,14.10) {ICNN};
 \node[font=\scriptsize,text=black!65] at (4.03,13.76)
   {learned nonnegative weights, fixed softplus on nodes};
 \foreach \lx in {2.88,4.58}
   \filldraw[black!45,fill=black!3,line width=.6pt,rounded corners=1pt]
     (\lx-.33,11.92) rectangle (\lx+.33,13.40);
 \node[dot] (icin1) at (1.68,13.14) {};
 \node[dot] (icinm) at (1.68,12.18) {};
 \node[font=\scriptsize,anchor=east] at (1.56,13.14) {$y_1$};
 \node[font=\scriptsize,anchor=east] at (1.56,12.18) {$y_m$};
 \node[font=\scriptsize] at (1.68,12.72) {$\vdots$};
 \node[dot] (icout) at (5.78,12.66) {};
 \foreach \ya in {13.14,12.66,12.18} {
   \draw[weight] (icin1)--(2.644,\ya);
   \draw[weight] (icinm)--(2.644,\ya);
   \draw[weight] (4.816,\ya)--(icout);
   \foreach \yb in {13.14,12.66,12.18}
     \draw[weight] (3.116,\ya)--(4.344,\yb);
 }
 \fill[white] (3.53,11.95) rectangle (3.93,13.37);
 \foreach \ya in {13.14,12.66,12.18}
   \node[font=\scriptsize] at (3.73,\ya) {$\cdots$};
 \foreach \lx in {2.88,4.58}
   \foreach \ya in {13.14,12.66,12.18}
     \pic[scale=.62] at (\lx,\ya) {softplus};
 \node[font=\scriptsize,anchor=west] at (5.90,12.66) {$\widehat H(\bm y)$};
 % The conditioned input also enters the last hidden layer and the output.
 \draw[inputmap,rounded corners=2pt,-{Latex[length=1.1mm]}]
   (icinm)--(1.68,11.62)--(5.78,11.62)--(icout);
 \draw[inputmap,-{Latex[length=1mm]}] (4.58,11.62)--(4.58,11.90);

 % ICKAN: every edge carries its own learned convex, nondecreasing function.
 \node[font=\scriptsize\bfseries,text=ickancolor] at (12.08,14.10) {ICKAN};
 \node[font=\scriptsize,text=black!65] at (12.08,13.76)
   {learned convex, nondecreasing functions on edges};
 \filldraw[ickancolor,fill=ickancolor!4,line width=.6pt,rounded corners=1pt]
   (10.28,11.80) rectangle (10.72,13.52);
 \filldraw[ickancolor,fill=ickancolor!4,line width=.6pt,rounded corners=1pt]
   (12.76,11.98) rectangle (13.24,13.34);
 \node[dot] (kin1) at (9.80,13.14) {};
 \node[dot] (kinm) at (9.80,12.18) {};
 \node[font=\scriptsize,anchor=east] at (9.68,13.14) {$y_1$};
 \node[font=\scriptsize,anchor=east] at (9.68,12.18) {$y_m$};
 \node[font=\scriptsize] at (9.80,12.72) {$\vdots$};
 \foreach \j/\yn in {1/13.14,2/12.66,3/12.18} {
   \node[dot] (kfirst\j) at (11.30,\yn) {};
   \node[dot] (klast\j) at (12.35,\yn) {};
 }
 \node[dot] (kout) at (13.70,12.66) {};
 \foreach \j/\ya/\yb in {1/13.36/13.08,2/12.80/12.52,3/12.24/11.96} {
   \draw[connection] (kin1)--(10.50,\ya)--(kfirst\j);
   \draw[connection] (kinm)--(10.50,\yb)--(kfirst\j);
 }
 \foreach \j/\yn in {1/13.14,2/12.66,3/12.18} {
   \foreach \k in {1,2,3}
     \draw[connection] (kfirst\j)--(klast\k);
   \draw[connection] (klast\j)--(13.00,\yn)--(kout);
 }
 \fill[white] (11.63,11.95) rectangle (12.03,13.37);
 \foreach \yn in {13.14,12.66,12.18}
   \node[font=\scriptsize] at (11.83,\yn) {$\cdots$};
 \foreach \yy/\cc in {13.36/.70,13.08/.55,12.80/.80,12.52/.60,12.24/.75,11.96/.50}
   \pic[scale=.40] at (10.50,\yy) {edgecurve=\cc};
 \foreach \yy/\cc in {13.14/.72,12.66/.58,12.18/.66}
   \pic[scale=.45] at (13.00,\yy) {edgecurve=\cc};
 \node[font=\scriptsize,anchor=west] at (13.82,12.66) {$\widehat H(\bm y)$};
 % As in the deployed ICKAN, the conditioned input also has an output map.
 \draw[inputmap,rounded corners=2pt,-{Latex[length=1.1mm]}]
   (kinm)--(9.80,11.62)--(13.70,11.62)--(kout);
 \end{scope}
 \end{scope}

 % Both alternatives produce the same learned scalar contribution.
 \node[panel,minimum width=3.70cm,minimum height=.82cm]
   (hcore) at (8.05,5.89) {};
 \node[font=\scriptsize,align=center] at (8.05,5.98)
   {$H(\bm z)=\widehat H\!\left(\bm y(\bm z)\right)$};
 \node[font=\scriptsize,text=black!60] at (8.05,5.71)
   {learned contribution};
 \draw[secondaryflow] (corepanel.south)--(hcore.north);

 % -------------------------------------------------------------------------
 % Third level: analytic completion is part of the complete energy itself.
 \node[panel,minimum width=11.05cm,minimum height=3.60cm,
       anchor=south west] (energy) at (0,1.28) {};
 \node[stage] at (.36,4.49) {4};
 \node[font=\small\bfseries,anchor=west] at (1.08,4.49)
   {Complete stored energy};

 \node[font=\small,align=left] at (5.53,2.98)
   {$\displaystyle W(\F)=
      \underbrace{H(\bm z)-H(\bm z^0)}_{W_{\rm learn}}
      \underbrace{-r(J-1)}_{W_{\rm corr}}$\\[5pt]
    $\displaystyle \qquad+
      \underbrace{\alpha(J-1-\log J)+\frac{\beta}{2}(J-1)^2}_{W_{\rm vol}}
      +\underbrace{\varepsilon\!\left(\frac{\operatorname{tr}\C}{2}-1-\log J\right)}_{W_{\rm dist}}$};
 \node[font=\scriptsize,text=black!60] at (5.53,1.56)
   {reference state: $W(\I)=0,\qquad \ssv(\bm0)=\bm0$};

 \node[panel,minimum width=4.60cm,minimum height=3.60cm,
       anchor=south west] (response) at (11.50,1.28) {};
 \node[stage] at (11.87,4.49) {5};
 \node[font=\small\bfseries,anchor=west] at (12.25,4.49)
   {Constitutive output};
 \node[font=\small] at (13.80,3.38)
   {$\underbrace{\ssv=\nabla_{\ee}W}_{\text{stress}}$};
 \node[font=\small] at (13.80,2.05)
   {$\underbrace{\bm D=\nabla_{\ee}^{2}W}_{\text{tangent}}$};

 \draw[secondaryflow,rounded corners=2pt]
   (hcore.south) -- ++(0,-.22) -| (energy.north);
 \draw[flow] (energy.east)--(response.west);

 % Guarantee ribbon.  The six equally spaced entries reproduce criteria
 % (C1)--(C6) exactly; their labels replace manually positioned separators.
 \node[panel,fill=black!3,minimum width=16.10cm,minimum height=1.12cm]
   at (8.05,.60) {};
 \node[font=\footnotesize\bfseries] at (8.05,.96)
   {Criteria satisfied by construction};
 \node[font=\scriptsize,align=center,text=black!75]
   at (1.43,.43) {\textbf{(C1)} potential\\structure};
 \node[font=\scriptsize,align=center,text=black!75]
   at (4.08,.43) {\textbf{(C2)}\\objectivity};
 \node[font=\scriptsize,align=center,text=black!75]
   at (6.73,.43) {\textbf{(C3)} stress symmetry\\and anisotropy};
 \node[font=\scriptsize,align=center,text=black!75]
   at (9.38,.43) {\textbf{(C4)} reference\\normalization};
 \node[font=\scriptsize,align=center,text=black!75]
   at (12.03,.43) {\textbf{(C5)} 2D\\polyconvexity};
 \node[font=\scriptsize,align=center,text=black!75]
   at (14.68,.43) {\textbf{(C6)}\\growth};
\end{tikzpicture}


==> figures/reduced_model_hierarchy.tex <==
% Didactic overview of the three HPROMs.
% Rows 1--3 explain the offline state construction; rows 4--5 summarize the
% three online operating modes and their common constitutive interface.
% Colours encode roles only: green for FOM data and reconstructed states, blue
% for coordinates solved by equilibrium, red for the secondary part predicted
% by the ANN.  Model names and shared panels stay neutral, so that no colour
% repeats the ICNN/ICKAN/Unconstrained identities of the other figures.
\definecolor{hpromblue}{RGB}{0,105,210}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  panel/.style={draw=black!55,rounded corners=2pt,line width=.55pt,fill=white},
  card/.style={draw=black!35,rounded corners=1.5pt,line width=.45pt,fill=white},
  flow/.style={-{Latex[length=2mm]},draw=black!70,line width=.8pt},
  flowline/.style={draw=black!70,line width=.8pt},
  secondaryflow/.style={-{Latex[length=1.7mm]},draw=black!55,line width=.65pt},
  stage/.style={circle,draw=black!60,fill=black!72,text=white,
                font=\bfseries\footnotesize,minimum size=5.2mm,inner sep=0pt},
  snapshot/.style={draw=green!45!black,fill=green!23,line width=.55pt},
  affineblock/.style={draw=hpromblue!85!black,fill=hpromblue!24,line width=.65pt},
  basisprimary/.style={draw=blue!65!black,fill=blue!14,line width=.55pt},
  basissecondary/.style={draw=red!55!black,fill=red!14,line width=.55pt},
  statevector/.style={draw=green!45!black,fill=green!17,line width=.55pt},
  coordprimary/.style={draw=blue!65!black,fill=blue!8,rounded corners=1pt},
  coordsecondary/.style={draw=red!55!black,fill=red!8,rounded corners=1pt},
  neuron/.style={circle,draw=black!45,fill=white,minimum size=2.4mm,inner sep=0pt}
]
 \path[use as bounding box] (0,0) rectangle (16.2,21.2);

 % -----------------------------------------------------------------------
 % Row 1: generate microscopic displacement snapshots.
 \node[panel,minimum width=16.10cm,minimum height=3.05cm,anchor=south west]
   (generation) at (0,18.02) {};
 \node[stage] at (.36,20.67) {1};
 \node[font=\small\bfseries,anchor=west] at (.74,20.67)
   {RVE snapshot generation};

 \node[inner sep=0pt] (sampling) at (1.42,19.32)
   {\includegraphics[width=1.58cm]{sampling_material_a_overview.pdf}};
 \node[font=\scriptsize,text=black!62] at (1.42,18.33)
   {sampled strains $\ee^s$};
 \node[inner sep=0pt] (rvesolve) at (4.30,19.32)
   {\includegraphics[width=2.10cm]{rve_deformed_overview.pdf}};
 \node[font=\scriptsize,align=center] at (4.30,18.33)
   {periodic FOM solve};
 \draw[flow] (sampling.east)--(rvesolve.west);
 \node[font=\tiny,text=black!58] at (2.73,19.57) {apply $\ee^s$};

 % Every column is a centered FOM state with the same dimension N.
 \node[font=\tiny,text=black!58] at (8.15,20.25)
   {$\widehat{\bm u}^{\,s}:=\bm u^s-\bm u_{\rm ref}$};
 \foreach \xx/\lab in {7.05/{\widehat{\bm u}^{\,1}},
                         7.92/{\widehat{\bm u}^{\,2}}} {
   \draw[snapshot] ({\xx-.21},18.64) rectangle ({\xx+.21},20.04);
   \node[font=\tiny] at (\xx,19.34) {$\lab$};
 }
\draw[snapshot] (9.29,18.64) rectangle (9.71,20.04);
\node[font=\tiny] at (9.50,19.34)
  {\scalebox{0.76}{$\scriptscriptstyle\widehat{\bm u}^{\,N_s}$}};
 \node[font=\normalsize] at (8.72,19.34) {$\cdots$};
 \node[font=\scriptsize,align=center] at (8.15,18.33)
   {centered displacement snapshots};
 \draw[flow] (rvesolve.east)--(6.72,19.32);

 \node[font=\scriptsize] at (13.30,20.25) {snapshot matrix};
 % Four vector-width units suggest the assembly of several N-vectors.
 \node[snapshot,minimum width=1.68cm,minimum height=1.40cm]
   (snapmatrix) at (13.30,19.34) {$\bm S_{\rm snap}$};
 \node[font=\tiny,text=black!58] at (13.30,18.46) {$N\times N_s$};
 \draw[flow] (9.84,19.32)--(snapmatrix.west);

 % -----------------------------------------------------------------------
 % Row 2: the same snapshot matrix generates either basis organization.
 \node[panel,minimum width=16.10cm,minimum height=3.10cm,anchor=south west,
       fill=black!1] (bases) at (0,14.60) {};
 \node[stage] at (.36,17.30) {2};
 \node[font=\small\bfseries,anchor=west] at (.74,17.30)
   {From the snapshot matrix to the reduced bases};

 % The matrix assembled in row 1 feeds both basis constructions directly.
 \node[card,minimum width=5.55cm,minimum height=2.02cm] (affinebasis)
   at (4.03,15.67) {};
 \node[font=\scriptsize] at (4.03,16.42) {affine basis};
 \draw[affineblock] (3.47,14.88) rectangle (4.59,16.28);
 \node[font=\scriptsize] at (4.03,15.58) {$\bm V_{\rm tra}$};
 \node[font=\tiny,text=black!58] at (4.03,14.75)
   {$N\times n_{\rm tra}$};

 \node[card,minimum width=5.55cm,minimum height=2.02cm] (splitbasis)
   at (12.08,15.67) {};
 \node[font=\scriptsize] at (12.08,16.42) {partitioned basis};
 \draw[basisprimary] (11.52,14.88) rectangle (11.94,16.28);
 \draw[basissecondary] (11.94,14.88) rectangle (12.64,16.28);
 \node[font=\scriptsize] at (11.73,15.58) {$\bm V$};
 \node[font=\scriptsize] at (12.29,15.58) {$\overline{\bm V}$};
 \node[font=\tiny,text=black!58] at (12.08,14.75)
   {$N\times(n+\bar n)$};

 % The route exits to the right, descends beside the panels, and becomes a
 % horizontal bus.  The two downward arrows then identify the alternatives.
 \coordinate (basisbusleft) at (4.03,16.98);
 \coordinate (basisbusright) at (15.82,16.98);
 \draw[flowline,rounded corners=2pt]
   (snapmatrix.east)--(15.82,19.34)--(basisbusright)--(basisbusleft);
 \draw[flow] (4.03,16.98)--(affinebasis.north);
 \draw[flow] (12.08,16.98)--(splitbasis.north);

 % -----------------------------------------------------------------------
 % Row 3: dimensional block diagrams for the two state representations.
 \node[panel,minimum width=16.10cm,minimum height=4.55cm,anchor=south west]
   (representations) at (0,9.72) {};
 \node[stage] at (.36,13.87) {3};
 \node[font=\small\bfseries,anchor=west] at (.74,13.87)
   {Two reduced representations of the microscopic state};
 \node[font=\scriptsize,fill=white,inner sep=1.5pt] at (8.05,13.46)
   {$\widehat{\widetilde{\bm u}}:=
     \widetilde{\bm u}-\bm u_{\rm ref}$};

 \node[card,minimum width=7.45cm,minimum height=3.24cm]
   (affinestate) at (4.03,11.48) {};
 \node[font=\scriptsize\bfseries] at (4.03,12.80)
   {Affine HPROM state};
 \node[font=\scriptsize] at (4.03,12.44)
   {$\widehat{\widetilde{\bm u}}=
     \bm V_{\rm tra}\qq_{\rm tra}$};
 \draw[statevector] (1.45,10.60) rectangle (1.87,12.00);
 \node[font=\tiny] at (1.66,11.31)
   {$\widehat{\widetilde{\bm u}}$};
 \node[font=\scriptsize] at (2.18,11.31) {$=$};
 % n_tra = n + nbar is encoded by the total block width.
 \draw[affineblock] (2.50,10.60) rectangle (3.62,12.00);
 \node[font=\scriptsize] at (3.06,11.31) {$\bm V_{\rm tra}$};
 \node[font=\scriptsize] at (3.88,11.31) {$\times$};
 \draw[affineblock,rounded corners=1pt]
   (4.16,10.75) rectangle (4.58,11.87);
 \node[font=\tiny] at (4.37,11.31) {$\qq_{\rm tra}$};
 \node[font=\tiny] at (1.66,10.43) {$N$};
 \node[font=\tiny] at (3.06,10.34) {$N\times n_{\rm tra}$};
 \node[font=\tiny] at (4.37,10.50) {$n_{\rm tra}$};
 \node[font=\scriptsize,align=center] at (4.03,10.06)
   {$n_{\rm tra}$ independent coordinates};

 \node[card,minimum width=7.45cm,minimum height=3.24cm]
   (nonlinearstate) at (12.08,11.48) {};
 \node[font=\scriptsize\bfseries] at (12.08,12.80)
   {HPROM--ANN nonlinear state};
 \node[font=\scriptsize] at (12.08,12.44)
   {$\widehat{\widetilde{\bm u}}=
     \bm V\qq+\overline{\bm V}\mathcal N(\qq)$};
 \draw[statevector] (8.45,10.60) rectangle (8.87,12.00);
 \node[font=\tiny] at (8.66,11.31)
   {$\widehat{\widetilde{\bm u}}$};
 \node[font=\scriptsize] at (9.10,11.31) {$=$};
 % The blue and red basis widths sum to the width of V_tra above.
 \draw[basisprimary] (9.42,10.60) rectangle (9.84,12.00);
 \node[font=\tiny] at (9.63,11.31) {$\bm V$};
 \draw[coordprimary] (10.03,11.10) rectangle (10.45,11.52);
 \node[font=\tiny] at (10.24,11.31) {$\qq$};
 \node[font=\scriptsize] at (10.66,11.31) {$+$};
 \draw[basissecondary] (10.91,10.60) rectangle (11.61,12.00);
 \node[font=\tiny] at (11.26,11.31) {$\overline{\bm V}$};
 \node[font=\scriptsize] at (11.84,11.31) {$\times$};
 \node[font=\tiny] at (8.66,10.43) {$N$};
 \node[font=\tiny] at (9.63,10.43) {$N\times n$};
 \node[font=\tiny] at (10.24,10.88) {$n$};
 \node[font=\tiny] at (11.26,10.43) {$N\times\bar n$};

 % The network box is the factor N(q); its output has the complementary
 % height so that q and qbar together match q_tra on the left.
 \draw[draw=black!25,rounded corners=1.5pt,fill=white]
   (12.08,10.55) rectangle (15.45,12.03);
 \node[font=\tiny,text=black!70,fill=white,inner sep=1pt]
   at (13.76,12.13)
   {$\mathcal N(\qq)$};
 \draw[coordprimary] (12.24,11.10) rectangle (12.66,11.52);
 \node[font=\tiny] at (12.45,11.31) {$\qq$};
 \foreach \j/\yy in {1/10.90,2/11.31,3/11.72}
   \node[neuron] (nh\j) at (13.23,\yy) {};
 \foreach \j/\yy in {1/10.90,2/11.31,3/11.72}
   \node[neuron] (nk\j) at (13.87,\yy) {};
 \draw[coordsecondary] (14.79,10.96) rectangle (15.21,11.66);
 \node[font=\tiny] (netout) at (15.00,11.31)
   {$\overline{\qq}$};
 \foreach \j in {1,...,3} {
   \draw[draw=black!38,line width=.35pt] (12.66,11.31)--(nh\j.west);
   \draw[draw=black!38,line width=.35pt] (nk\j.east)--(14.79,11.31);
   \foreach \k in {1,...,3}
     \draw[draw=black!28,line width=.28pt] (nh\j.east)--(nk\k.west);
 }
 \node[font=\tiny,text=black!58] at (12.45,10.76) {$n$};
 \node[font=\tiny,text=black!58] at (15.00,10.72) {$\bar n$};
 \node[font=\scriptsize] at (12.08,10.06)
   {only $\qq$ is solved independently};

 % -----------------------------------------------------------------------
 % Row 4: online use of the state representations and sparse rules.
 \node[panel,minimum width=16.10cm,minimum height=6.00cm,anchor=south west]
   (routes) at (0,3.35) {};
 \node[stage] at (.36,8.95) {4};
 \node[font=\small\bfseries,anchor=west] at (.74,8.95)
   {Three online routes};
 \node[card,minimum width=4.25cm,minimum height=.58cm]
   (commoninput) at (8.05,8.95)
   {\scriptsize prescribed macroscopic strain $\ee$};

 \node[panel,minimum width=4.72cm,minimum height=4.55cm]
   (hpromcol) at (2.67,5.83) {};
 \node[font=\small\bfseries] at (2.67,7.87) {HPROM};
 \node[card,minimum width=3.48cm,minimum height=.55cm] (hroute)
   at (2.67,7.32) {\scriptsize affine reconstruction};
 \node[inner sep=0pt] (hsupport) at (2.67,6.09)
   {\includegraphics[width=1.75cm,trim=10bp 34bp 348bp 48bp,clip]
      {reduced_supports.pdf}};
 \node[font=\scriptsize,align=center] (hrules) at (2.67,4.96)
   {fixed residual/stress rules\\[-.08em]
    \textcolor{black!58}{$\approx12\%$ of FOM elements}};
 \node[card,minimum width=3.48cm,minimum height=.88cm]
   (hsolve) at (2.67,4.10) {};
 % The residual-vector heights mirror the solved coordinate dimensions.
 \draw[affineblock,rounded corners=.7pt]
   (1.16,3.83) rectangle (1.48,4.43);
 \node[font=\tiny] at (1.32,4.13)
   {$\scriptscriptstyle\bm r_h$};
 \node[font=\tiny,text=black!58] at (1.32,3.76) {$n_{\rm tra}$};
 \node[font=\scriptsize,align=center] at (2.92,4.12)
   {projected equilibrium\\[-.08em]
    $\bm r_h(\qq_{\rm tra};\ee)=\bm0$};

 \node[panel,minimum width=4.72cm,minimum height=4.55cm]
   (hpanncol) at (8.05,5.83) {};
 \node[font=\small\bfseries] at (8.05,7.87)
   {HPROM--ANN};
 \node[card,minimum width=3.48cm,minimum height=.55cm] (haroute)
   at (8.05,7.32) {\scriptsize nonlinear decoder};
 \node[inner sep=0pt] (hasupport) at (8.05,6.09)
   {\includegraphics[width=1.75cm,trim=180bp 34bp 175bp 48bp,clip]
      {reduced_supports.pdf}};
 \node[font=\scriptsize,align=center] (harules) at (8.05,4.96)
   {adaptive residual/stress rules\\[-.08em]
    \textcolor{black!58}{$\approx1.2\%$ of FOM elements}};
 \node[card,minimum width=3.48cm,minimum height=.88cm]
   (hasolve) at (8.05,4.10) {};
 \draw[coordprimary,line width=.65pt,rounded corners=.7pt]
   (6.54,3.96) rectangle (6.86,4.30);
 \node[font=\tiny] at (6.70,4.13)
   {$\scriptscriptstyle\bm r_h$};
 \node[font=\tiny,text=black!58] at (6.70,3.81) {$n$};
 \node[font=\scriptsize,align=center] at (8.30,4.12)
   {projected equilibrium\\[-.08em]
    $\bm r_h(\qq;\ee)=\bm0$};

 \node[panel,minimum width=4.72cm,minimum height=4.55cm]
   (dhpanncol) at (13.43,5.83) {};
 \node[font=\small\bfseries] at (13.43,7.87)
   {D-HPROM--ANN};
 \node[card,minimum width=3.48cm,minimum height=.55cm] (droute)
   at (13.43,7.32) {\scriptsize direct decoder, $\bm\xi=\ee$};
 \node[inner sep=0pt] (dsupport) at (13.43,6.09)
   {\includegraphics[width=1.75cm,trim=355bp 34bp 5bp 48bp,clip]
      {reduced_supports.pdf}};
 \node[font=\scriptsize,align=center] (drules) at (13.43,4.96)
   {adaptive stress rule\\[-.08em]
    \textcolor{black!58}{$\approx0.6\%$ of FOM elements}};
 \node[card,minimum width=3.48cm,minimum height=.88cm,align=center]
   (dsolve) at (13.43,4.10)
   {\scriptsize one-pass state evaluation\\[-.08em]
    \scriptsize $\ee\longmapsto\widetilde{\bm u}_{D}(\ee)$};

 \draw[flowline] (commoninput.south)--(8.05,8.42);
 \draw[flowline] (2.67,8.42)--(13.43,8.42);
 % The common loading enters through the center of each route frame.
 \draw[flow] (2.67,8.42)--(hpromcol.north);
 \draw[flow] (8.05,8.42)--(hpanncol.north);
 \draw[flow] (13.43,8.42)--(dhpanncol.north);
 \foreach \a/\b/\c/\d in {hroute/hsupport/hrules/hsolve,
                             haroute/hasupport/harules/hasolve,
                             droute/dsupport/drules/dsolve} {
   \draw[secondaryflow] (\a.south)--(\b.north);
   \draw[secondaryflow] (\c.south)--(\d.north);
 }

 % -----------------------------------------------------------------------
 % Row 5: common microscopic output interface.
 \node[panel,minimum width=16.10cm,minimum height=2.96cm,anchor=south west]
   (outputpanel) at (0,.05) {};
 \node[stage] at (.36,2.60) {5};
 \node[font=\small\bfseries,anchor=west] at (.74,2.60)
   {Common constitutive output};
 \node[card,minimum width=4.05cm,minimum height=.82cm,align=center]
   (microlaw) at (3.10,1.18)
   {\scriptsize output cubature\\[-.05em]
    \scriptsize $\bm P_h=
      |Y|^{-1}\!\displaystyle\sum_{e\in\mathcal Z_s}v_e\bm P_e$};
 \node[card,minimum width=3.15cm,minimum height=.82cm,align=center]
   (stressout) at (8.15,1.18)
   {\scriptsize work-conjugate stress $\ssv_h$};
 \node[card,minimum width=3.15cm,minimum height=.82cm,align=center]
   (tangentout) at (12.90,1.18)
   {\scriptsize consistent tangent $\bm D_h$};
 \draw[flow] (microlaw.east)--(stressout.west);
 \draw[flow] (stressout.east)--(tangentout.west);
 \draw[flowline] (hsolve.south)--(2.67,3.18);
 \draw[flowline] (hasolve.south)--(8.05,3.18);
 \draw[flowline] (dsolve.south)--(13.43,3.18);
 \draw[flowline] (2.67,3.18)--(13.43,3.18);
 % Enter below the heading so that the common route does not cross its text.
 \draw[flow,rounded corners=2pt]
   (8.05,3.18)--(8.05,2.10)--(3.10,2.10)--(microlaw.north);
 \node[font=\tiny,text=black!58] at (8.05,.24)
   {same FE$^2$ interface; different state, integration, and equilibrium approximations};
\end{tikzpicture}

